Cross-Vehicle Transferability of Lateral Velocity Estimation on Production Vehicles through Input Selection and Data Augmentation

Lateral velocity is safety-critical for vehicle-dynamics control but cannot be measured with production sensors. Model-based estimators such as Kalman filters are established, whereas data-driven estimators are more accurate within the training regime but suspected to lose accuracy beyond it. Their transfer to a structurally different vehicle has rarely been tested. We record real-world test drives of three series-production vehicles, train a neural-network estimator on production CAN signals of a compact car, and evaluate it zero-shot on an SUV and a van against a GNSS-aided inertial reference. On the unseen vehicles, the network's error exceeds that on the training vehicle by an order of magnitude, a gap not quantified on production vehicles before. A systematic comparison of input sets from ten production CAN signals identifies a five-signal set that transfers most robustly. To narrow this gap, we introduce three physically motivated augmentations of training data. Two improve generalization, namely exploiting the vehicle's left-right symmetry and emulating accelerometer bias. Combined, they reduce the error on the validation maneuvers of the SUV and van by 13% and 15%. Contrary to common expectation, on the SUV the data-driven estimator trained with both augmentations matches a model-based estimator tuned on the same training data.

==> figures/overview.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{862.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52869565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.02086957,0.49043478){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.2173913,0.32782609){\color[rgb]{0,0.25098039,0.48627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Vehicle A}}\end{tabular}}}}%
    \put(0.2173913,0.30391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}training vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.45391304,0.40713043){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{zero-shot transfer}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.6626087,0.32782609){\color[rgb]{0.7254902,0.38431373,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Vehicle B}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.87826087,0.32782609){\color[rgb]{0,0.31372549,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Vehicle C}}\end{tabular}}}}%
    \put(0.77043478,0.30391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}unseen vehicles\end{tabular}}}}%
    \put(0.02086957,0.25869565){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.11043478,0.22565217){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{production-CAN inputs}}\end{tabular}}}}%
    \put(0.11043478,0.21086957){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vehicle A training data\end{tabular}}}}%
    \put(0.04,0.19086957){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$ $\dot\psi$ yaw rate\end{tabular}}}}%
    \put(0.04,0.17608696){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$ $a_x,\, a_y$ acceleration\end{tabular}}}}%
    \put(0.04,0.16130435){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$ $\delta$ steering angle\end{tabular}}}}%
    \put(0.04,0.14652174){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$ 4$\times$ wheel speed\end{tabular}}}}%
    \put(0.04,0.13173913){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$ drive, brake torque\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.23913043,0.18086957){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{window}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.32695652,0.18086957){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{augment}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.41304348,0.18086957){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{GRU}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.4773913,0.18086957){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{$v_y$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview.pdf}}%
    \put(0.11043478,0.06782609){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{input}}\end{tabular}}}}%
    \put(0.11043478,0.05391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{selection}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{overview.pdf}}%
    \put(0.20869565,0.09173913){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{data augmentations (training only)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{overview.pdf}}%
    \put(0.26086957,0.06782609){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Symmetry Aug.}}\end{tabular}}}}%
    \put(0.26086957,0.05391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{(SDA)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{overview.pdf}}%
    \put(0.36565217,0.06782609){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Channel}}\end{tabular}}}}%
    \put(0.36565217,0.05391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Time Shift}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{overview.pdf}}%
    \put(0.45652174,0.06782609){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{IMU}}\end{tabular}}}}%
    \put(0.45652174,0.05391304){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{Bias}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{overview.pdf}}%
    \put(0.53478261,0.25869565){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{(c)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{overview.pdf}}%
  \end{picture}%
\endgroup%

